Time-interval balancing in multi-processor scheduling of composite modular jobs (preliminary description)

The article describes a special time-interval balancing in multi-processor scheduling of composite modular jobs. This scheduling problem is close to just-in-time planning approach. First, brief literature surveys are presented on just-in-time scheduling and due-data/due-window scheduling problems. Further, the problem and its formulation are proposed for the time-interval balanced scheduling of composite modular jobs. The illustrative real world planning example for modular home-building is described. Here, the main objective function consists in a balance between production of the typical building modules (details) and the assembly processes of the building(s) (by several teams). The assembly plan has to be modified to satisfy the balance requirements. The solving framework is based on the following: (i) clustering of initial set of modular detail types to obtain about ten basic detail types that correspond to main manufacturing conveyors; (ii) designing a preliminary plan of assembly for buildings; (iii) detection of unbalanced time periods, (iv) modification of the planning solution to improve the schedule balance. The framework implements a metaheuristic based on local optimization approach. Two other applications (supply chain management, information transmission systems) are briefly described.

==> (inline-0) <==
\begin{tabular}{|c|c | c  c c c c c c c c | }
\hline
 No.&Typical floor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\) \\

%   &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
    &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
    &\(19.0\)&\(28.0\)&\(21.0\)&\(0.0\) &\(0.0\)
   &\(2.0\)&\(2.0\)&\(1.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
    &\(16.0\)&\(0.0\)&\(27.0\)&\(19.0\)&\(0.0\)
   &\(2.0\)&\(5.0\)&\(1.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
    &\(16.0\)&\(0.0\)&\(27.0\)&\(19.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
    &\(16.0\)&\(0.0\)&\(27.0\)&\(19.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
    &\(16.0\)&\(0.0\)&\(27.0\)&\(19.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
    &\(20.0\)&\(0.0\)&\(33.0\)&\(6.0\)&\(22.0\)
   &\(1.0\)&\(5.0\)&\(0.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
    &\(10.0\)&\(0.0\)&\(3.0\)&\(0.0\)&\(6.0\)
   &\(0.0\)&\(1.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c | c  c c c c  c c c c| }
\hline
 No.&Typical flor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\)\\

%   &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
    &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
    &\(19.0\)&\(28.0\)&\(21.0\)&\(0.0\) &\(0.0\)
   &\(2.0\)&\(2.0\)&\(1.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
    &\(16.0\)&\(0.0\)&\(27.0\)&\(19.0\)&\(0.0\)
   &\(2.0\)&\(5.0\)&\(1.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
    &\(16.0\)&\(0.0\)&\(27.0\)&\(19.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
    &\(16.0\)&\(0.0\)&\(27.0\)&\(19.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
    &\(16.0\)&\(0.0\)&\(27.0\)&\(19.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
    &\(20.0\)&\(0.0\)&\(33.0\)&\(6.0\)&\(22.0\)
   &\(1.0\)&\(5.0\)&\(0.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
    &\(10.0\)&\(0.0\)&\(3.0\)&\(0.0\)&\(6.0\)
   &\(0.0\)&\(1.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c | c  c c c c  c c c c| }
\hline
 No.&Typical flor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\)\\

%   &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
    &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
    &\(21.0\)&\(30.0\)&\(0.0\)&\(24.0\) &\(0.0\)
   &\(2.0\)&\(2.0\)&\(1.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
    &\(18.0\)&\(0.0\)&\(30.0\)&\(22.0\)&\(0.0\)
   &\(2.0\)&\(5.0\)&\(1.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
    &\(19.0\)&\(0.0\)&\(29.0\)&\(22.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
    &\(18.0\)&\(0.0\)&\(30.0\)&\(22.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
    &\(18.0\)&\(0.0\)&\(30.0\)&\(22.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
    &\(23.0\)&\(0.0\)&\(38.0\)&\(6.0\)&\(26.0\)
   &\(1.0\)&\(5.0\)&\(0.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
    &\(10.0\)&\(0.0\)&\(3.0\)&\(0.0\)&\(6.0\)
   &\(0.0\)&\(1.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c | c  c c c c   c c c c| }
\hline
 No.&Typical floor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\)\\

%   &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
    &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
    &\(22.0\)&\(28.0\)&\(0.0\)&\(24.0\) &\(0.0\)
   &\(2.0\)&\(2.0\)&\(1.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
    &\(19.0\)&\(0.0\)&\(27.0\)&\(22.0\)&\(0.0\)
   &\(2.0\)&\(5.0\)&\(1.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
    &\(19.0\)&\(0.0\)&\(27.0\)&\(22.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
    &\(19.0\)&\(0.0\)&\(27.0\)&\(22.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
    &\(19.0\)&\(0.0\)&\(27.0\)&\(22.0\)&\(0.0\)
   &\(2.0\)&\(6.0\)&\(1.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
    &\(25.0\)&\(0.0\)&\(45.0\)&\(6.0\)&\(29.0\)
   &\(1.0\)&\(5.0\)&\(0.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
    &\(10.0\)&\(0.0\)&\(3.0\)&\(0.0\)&\(6.0\)
   &\(0.0\)&\(1.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c | c  c c c   c c c c c| }
\hline
 No.&Typical floor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\)\\

%   &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
    &\(2.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
    &\(1.0\)&\(2.0\)&\(0.0\)&\(0.0\) &\(0.0\)
   &\(0.0\)&\(0.0\)&\(2.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
    &\(1.0\)&\(0.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
    &\(1.0\)&\(0.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
    &\(1.0\)&\(0.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
    &\(1.0\)&\(0.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(1.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
    &\(0.0\)&\(0.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
    &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c | c  c c c c  c c c c | }
\hline
 No.&Typical floor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\)\\

%   &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
    &\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
    &\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\) &\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
    &\(0.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
    &\(0.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
    &\(0.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
    &\(0.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
    &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
    &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c | c  c c c c  c c c c | }
\hline
 No.&Typical floor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\)\\

%   &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
    &\(1.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
    &\(1.0\)&\(1.0\)&\(0.0\)&\(0.0\) &\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
    &\(1.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
    &\(1.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
   &\(1.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
   &\(1.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
   &\(1.0\)&\(0.0\)&\(1.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c | c  c c c c  c c c c | }
\hline
 No.&Typical floor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\)\\

% &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
   &\(3.0\)&\(0.0\)&\(2.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
   &\(3.0\)&\(0.0\)&\(2.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
   &\(3.0\)&\(0.0\)&\(2.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
   &\(3.0\)&\(0.0\)&\(2.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
   &\(2.0\)&\(0.0\)&\(3.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 19.}
 Correspondence of typical floors and structural details  (for structural section \(w_{7}\)) \\
\begin{tabular}{|c|c | c  c c c c  c c c c | }
\hline
 No.&Typical floor&Structural details:&\(d_{1}\)&\(d_{2}\)&\(d_{3}\)&\(d_{4}\)
       &\(d_{5}\)&\(d_{6}\)&\(d_{7}\)&\(d_{8}\)\\

%  &floor  &details:& &&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%-----------techpod
 1.&\(r_{1}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------1 zil etaz
 2.&\(r_{2}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.0\)\\

%-------------- nizni typ flor
 3.&\(r_{3}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------sred typ floor
 4.&\(r_{4}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------verh typ floor
 5.&\(r_{5}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.0\)\\

%--------------posled floor
 6.&\(r_{6}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.0\)\\

%-------------- cherdak
 7.&\(r_{7}\)&
   &\(3.0\)&\(2.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.0\)\\

%--------------mach otdelenie
 8.&\(r_{8}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|l|l|c| c|c|c|}
\hline
  Nom.&Notation of &Moscow address&Number of&General&Time of  &Start\\
      &building        &  &floors   &  square &assembly &time \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%----------------
 1.&\(a_{1}\) (V1A)&Vorontzovo, kor. 1A
     &\(18\)&\(17.5\)&\(9.0\)&\(0.5\)\\

%----------------
 2.&\(a_{2}\) (V2)&Vorontzovo, kor. 2
     &\(22\)&\(16.4\)&\(6.2\)&\(8.0\)\\

%----------------
 3.&\(a_{3}\) (V5A)&Vorontzovo, kor. 5A
     &\(18\)&\(13.3\)&\(4.5\)&\(6.5\)\\

%----------------
 4.&\(a_{4}\) (V6A)&Vorontzovo, kor. 6A
     &\(18\)&\(17.7\)&\(4.8\)&\(7.0\)\\

%----------------
 5.&\(a_{5}\) (B6B)&Vorontzovo, kor. 6B
     &\(22\)&\(24.0\)&\(6.4\)&\(8.8\)\\

%----------------
 6.&\(a_{6}\) (V2A)&Vorontzovo, kor. 2A
     &\(22\)&\(11.3\)&\(3.0\)&\(9.5\)\\

%----------------
 7.&\(a_{7}\) (B2A)&Bibirevo, kor. 2A
     &\(22\)&\(16.3\)&\(4.3\)&\(11.8\)\\

%----------------
 8.&\(a_{8}\) (B2B)&Bibirevo, kor. 2B
     &\(22\)&\(22.7\)&\(6.1\)&\(9.7\)\\

%----------------
 9.&\(a_{9}\) (B4)&Bibirevo, kor. 4
     &\(22\)&\(29.0\)&\(7.8\)&\(11.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c |c|c |c|c|c|c| }
\hline
  Building&\(g_{1}\)&\(g_{2}\)&\(g_{5}\)&\(g_{9}\)
%  &\(C_{6}\)&\(C_{11}\)&\(C_{17}\)
%
      &\(w_{1}\)&\(w_{2}\)&\(w_{3}\)&\(w_{6}\)&\(w_{7}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 \(a_{1}\)
   &\(2\)&\(1\)&\(1\)&\(0\)
%   &\(0\)&\(0\)&\(0\)
   &\(3\) &\(0\)&\(4\)&\(0\)&\(0\)\\

%---------------- 2
 \(a_{2}\)
   &\(0\)&\(2\)&\(0\)&\(1\)
%   &\(0\)&\(0\)&\(0\)
   &\(1\) &\(1\)&\(4\)&\(0\)&\(1\)\\

%---------------- 3
 \(a_{3}\)
   &\(1\)&\(1\)&\(1\)&\(0\)
%   &\(0\)&\(0\)&\(0\)
   &\(2\) &\(0\)&\(4\)&\(0\)&\(0\)\\

%---------------- 4
 \(a_{4}\)
   &\(0\)&\(1\)&\(1\)&\(1\)
%   &\(0\)&\(0\)&\(0\)
   &\(1\)&\(1\)&\(6\)&\(0\)&\(0\)\\

%---------------- 5
 \(a_{5}\)
   &\(0\)&\(1\)&\(1\)&\(2\)
%   &\(0\)&\(0\)&\(0\)
   &\(1\)&\(2\)&\(8\)&\(0\)&\(0\)\\

%---------------- 6
 \(a_{6}\)
   &\(2\)&\(1\)&\(1\)&\(0\)
%   &\(0\)&\(0\)&\(0\)
   &\(1\)&\(1\)&\(4\)&\(0\)&\(0\)\\

%---------------- 7
 \(a_{7}\)
   &\(1\)&\(1\)&\(0\)&\(1\)
%   &\(0\)&\(0\)&\(0\)
   &\(1\)&\(1\)&\(5\)&\(0\)&\(1\)\\

%---------------- 8
 \(a_{8}\)
   &\(1\)&\(1\)&\(1\)&\(1\)
%  &\(0\)&\(0\)&\(0\)
   &\(2\)&\(1\)&\(6\)&\(0\)&\(0\)\\

%---------------- 9
 \(a_{9}\)
   &\(1\)&\(1\)&\(1\)&\(2\)
%   &\(0\)&\(0\)&\(0\)
   &\(2\)&\(2\)&\(7\)&\(0\)&\(0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{picture}(115,86)
\put(04,00){\makebox(0,0)[bl]{Fig. 12. Initial eight-processor
 schedule for assembly of buildings \(S^{0}\)  }}

%=============
\put(10,17){\vector(1,0){100}}

\put(111,15.5){\makebox(0,0)[bl]{\(t\)}}

\put(10,15){\line(0,1){04}} \put(10.1,15){\line(0,1){04}}

\put(15,15.5){\line(0,1){03}} \put(20,15.5){\line(0,1){03}}
\put(25,15.5){\line(0,1){03}} \put(30,15.5){\line(0,1){03}}
\put(35,15.5){\line(0,1){03}} \put(40,15.5){\line(0,1){03}}
\put(45,15.5){\line(0,1){03}} \put(50,15.5){\line(0,1){03}}
\put(55,15.5){\line(0,1){03}} \put(60,15.5){\line(0,1){03}}
\put(65,15.5){\line(0,1){03}}

\put(69.9,15){\line(0,1){04}} \put(70.1,15){\line(0,1){04}}
\put(70,15){\line(0,1){04}}

\put(75,15.5){\line(0,1){03}} \put(80,15.5){\line(0,1){03}}
\put(85,15.5){\line(0,1){03}} \put(90,15.5){\line(0,1){03}}
\put(95,15.5){\line(0,1){03}} \put(100,15.5){\line(0,1){03}}
\put(105,15.5){\line(0,1){03}}

\put(9,11){\makebox(0,0)[bl]{\(0\)}}
\put(14,11){\makebox(0,0)[bl]{\(1\)}}
\put(19,11){\makebox(0,0)[bl]{\(2\)}}
\put(24,11){\makebox(0,0)[bl]{\(3\)}}
\put(29,11){\makebox(0,0)[bl]{\(4\)}}
\put(34,11){\makebox(0,0)[bl]{\(5\)}}
\put(39,11){\makebox(0,0)[bl]{\(6\)}}
\put(44,11){\makebox(0,0)[bl]{\(7\)}}
\put(49,11){\makebox(0,0)[bl]{\(8\)}}
\put(54,11){\makebox(0,0)[bl]{\(9\)}}
\put(58,11){\makebox(0,0)[bl]{\(10\)}}
\put(63,11){\makebox(0,0)[bl]{\(11\)}}
\put(68,11){\makebox(0,0)[bl]{\(12\)}}

\put(74,11){\makebox(0,0)[bl]{\(1\)}}
\put(79,11){\makebox(0,0)[bl]{\(2\)}}
\put(84,11){\makebox(0,0)[bl]{\(3\)}}
\put(89,11){\makebox(0,0)[bl]{\(4\)}}
\put(94,11){\makebox(0,0)[bl]{\(5\)}}
\put(99,11){\makebox(0,0)[bl]{\(6\)}}
\put(104,11){\makebox(0,0)[bl]{\(7\)}}

\put(26,06){\makebox(0,0)[bl]{\(1~~~9~~~8~~~2\) ~~year}}
\put(75,06){\makebox(0,0)[bl]{\(1~~~9~~~8~~~3\) ~~year}}

%==== team 1
\put(00,82.5){\makebox(0,0)[bl]{Team}}
\put(02.5,79){\makebox(0,0)[bl]{\(P_{1}\)}}

\put(10,79){\line(0,1){06}} \put(105,79){\line(0,1){06}}
\put(10,80){\line(1,0){95}} \put(10,84){\line(1,0){95}}

%==== team 2
\put(00,74.5){\makebox(0,0)[bl]{Team}}
\put(02.5,71){\makebox(0,0)[bl]{\(P_{2}\)}}

\put(10,71){\line(0,1){06}} \put(105,71){\line(0,1){06}}
\put(10,72){\line(1,0){95}} \put(10,76){\line(1,0){95}}

%-----
\put(50,72){\makebox(0,0)[bl]{\(a_{4}\)(V5B)}}
\put(45,72){\line(0,1){04}} \put(68,72){\line(0,1){04}}

%-----
\put(68.5,72){\makebox(0,0)[bl]{\(a_{7}\)(B2A)}}
\put(68,72){\line(0,1){04}} \put(82,72){\line(0,1){04}}

%==== team 3
\put(00,66.5){\makebox(0,0)[bl]{Team}}
\put(02.5,63){\makebox(0,0)[bl]{\(P_{3}\)}}

\put(10,63){\line(0,1){06}} \put(105,63){\line(0,1){06}}
\put(10,64){\line(1,0){95}} \put(10,68){\line(1,0){95}}

%-----
\put(23,64){\makebox(0,0)[bl]{\(a_{1}\)(V1A)}}
\put(12,64){\line(0,1){04}} \put(48,64){\line(0,1){04}}

%-----
\put(53,64){\makebox(0,0)[bl]{\(a_{6}\)(V6B)}}
\put(48,64){\line(0,1){04}} \put(72.5,64){\line(0,1){04}}

%==== team 4
\put(00,58.5){\makebox(0,0)[bl]{Team}}
\put(02.5,55){\makebox(0,0)[bl]{\(P_{4}\)}}

\put(10,55){\line(0,1){06}} \put(105,55){\line(0,1){06}}
\put(10,56){\line(1,0){95}} \put(10,60){\line(1,0){95}}

%-----
\put(47,56){\makebox(0,0)[bl]{\(a_{3}\)(V5A)}}
\put(42,56){\line(0,1){04}} \put(65,56){\line(0,1){04}}

%-----
\put(78,56){\makebox(0,0)[bl]{\(a_{9}\)(B4)}}
\put(65,56){\line(0,1){04}} \put(102,56){\line(0,1){04}}

%==== team 5
\put(00,50.5){\makebox(0,0)[bl]{Team}}
\put(02.5,47){\makebox(0,0)[bl]{\(P_{5}\)}}

\put(10,47){\line(0,1){06}} \put(105,47){\line(0,1){06}}
\put(10,48){\line(1,0){95}} \put(10,52){\line(1,0){95}}

%-----
\put(64,48){\makebox(0,0)[bl]{\(a_{5}\)(B6A)}}
\put(54,48){\line(0,1){04}} \put(87,48){\line(0,1){04}}

%==== team 6
\put(00,42.5){\makebox(0,0)[bl]{Team}}
\put(02.5,39){\makebox(0,0)[bl]{\(P_{6}\)}}

\put(10,39){\line(0,1){06}} \put(105,39){\line(0,1){06}}
\put(10,40){\line(1,0){95}} \put(10,44){\line(1,0){95}}

%-----
\put(60,40){\makebox(0,0)[bl]{\(a_{2}\)(V2)}}
\put(50,40){\line(0,1){04}} \put(83,40){\line(0,1){04}}

%==== team 7
\put(00,34.5){\makebox(0,0)[bl]{Team}}
\put(02.5,31){\makebox(0,0)[bl]{\(P_{7}\)}}

\put(10,31){\line(0,1){06}} \put(105,31){\line(0,1){06}}
\put(10,32){\line(1,0){95}} \put(10,36){\line(1,0){95}}

%-----
%\put(65,34){\makebox(0,0)[bl]{\(a_{8}\) (B2B)}}
%\put(58.5,34){\line(0,1){04}} \put(88.6,34){\line(0,1){04}}

%==== team 8
\put(00,26.5){\makebox(0,0)[bl]{Team}}
\put(02.5,23){\makebox(0,0)[bl]{\(P_{8}\)}}

\put(10,23){\line(0,1){06}} \put(105,23){\line(0,1){06}}
\put(10,24){\line(1,0){95}} \put(10,28){\line(1,0){95}}

%-----
\put(67,24){\makebox(0,0)[bl]{\(a_{8}\)(B2B)}}
\put(58.5,24){\line(0,1){04}} \put(88.6,24){\line(0,1){04}}

\end{picture}
\begin{tabular}{|c|c|c|c|c|c |c|c|c|c|c |c| }
\hline
 No.&  Month
     &\(g_{1}\)&\(g_{2}\)&\(g_{5}\)&\(g_{9}\)
%     &\(C_{6}\)&\(C_{11}\)&\(C_{17}\)
     &\(w_{1}\)&\(w_{2}\)&\(w_{3}\)&\(w_{6}\)&\(w_{7}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982
   &\(0.091\)&\(0.045\)&\(0.045\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.136\) &\(0.0\)&\(0.182\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982
   &\(0.182\)&\(0.091\)&\(0.091\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.273\) &\(0.0\)&\(0.364\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982
   &\(0.182\)&\(0.091\)&\(0.091\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.273\) &\(0.0\)&\(0.364\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982
   &\(0.182\)&\(0.091\)&\(0.091\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.273\) &\(0.0\)&\(0.364\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982
   &\(0.182\)&\(0.091\)&\(0.091\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.273\) &\(0.0\)&\(0.364\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982
   &\(0.182\)&\(0.091\)&\(0.091\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.273\) &\(0.0\)&\(0.364\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982
   &\(0.274\)&\(0.183\)&\(0.183\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.456\) &\(0.0\)&\(0.731\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982
   &\(0.365\)&\(0.447\)&\(0.447\)&\(0.172\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.812\) &\(0.172\)&\(2.131\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982
   &\(0.365\)&\(0.800\)&\(0.478\)&\(0.396\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(1.004\) &\(0.396\)&\(3.024\)&\(0.0\)&\(0.161\)\\

%---------------- 10
 10.& 10/1982
   &\(0.324\)&\(1.095\)&\(0.772\)&\(0.693\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(1.257\) &\(0.693\)&\(4.796\)&\(0.0\)&\(0.161\)\\

%---------------- 11
 11.& 11/1982
   &\(0.345\)&\(1.328\)&\(1.006\)&\(0.818\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(1.512\) &\(0.818\)&\(5.976\)&\(0.0\)&\(0.161\)\\

%---------------- 12
 12.& 12/1982
   &\(0.350\)&\(1.290\)&\(0.909\)&\(1.078\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(1.421\) &\(1.078\)&\(6.163\)&\(0.0\)&\(0.219\)\\

%---------------- 13
 13.& 1/1983
   &\(0.524\)&\(1.169\)&\(0.614\)&\(1.124\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(1.299\) &\(1.124\)&\(5.594\)&\(0.0\)&\(0.394\)\\

%---------------- 14
 14.& 2/1983
   &\(0.524\)&\(1.002\)&\(0.447\)&\(1.124\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(1.133\) &\(1.124\)&\(4.927\)&\(0.0\)&\(0.394\)\\

%---------------- 15
 15.& 3/1983
   &\(0.524\)&\(0.774\)&\(0.447\)&\(0.995\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(1.003\) &\(0.995\)&\(4.411\)&\(0.0\)&\(0.265\)\\

%---------------- 16
 16.& 4/1983
   &\(0.492\)&\(0.530\)&\(0.298\)&\(0.697\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.789\) &\(0.697\)&\(3.155\)&\(0.0\)&\(0.233\)\\

%---------------- 17
 17.& 5/1983
   &\(0.140\)&\(0.140\)&\(0.128\)&\(0.267\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.267\) &\(0.267\)&\(0.953\)&\(0.0\)&\(0.012\)\\

%---------------- 18
 18.& 6/1983
   &\(0.128\)&\(0.128\)&\(0.128\)&\(0.256\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.256\) &\(0.256\)&\(0.895\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983
   &\(0.100\)&\(0.100\)&\(0.100\)&\(0.199\)
%   &\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.199\) &\(0.199\)&\(0.698\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c | c  c c c c  c c c c| }
\hline
 No.&  Month&Typical floor: &\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
       &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(2.0\)&\(0.0\)&\(0.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.2\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.2\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.2\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.2\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.2\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(1.9\)
   &\(3.4\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.3\)
   &\(4.2\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.3\)
   &\(2.3\)&\(1.9\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982&
   &\(0.0\)&\(1.0\)&\(0.1\)&\(1.3\)
   &\(2.9\)&\(0.1\)&\(2.0\)&\(2.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.1\)&\(3.8\)&\(0.0\)
   &\(2.1\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(1.9\)&\(2.5\)&\(3.7\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(5.6\)&\(6.5\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(11.8\)
   &\(0.2\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.9\)
   &\(5.2\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.9\)
   &\(4.6\)&\(2.0\)&\(2.0\)&\(1.1\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.2\)
   &\(1.8\)&\(0.0\)&\(0.0\)&\(0.9\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(2.9\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.3\)&\(1.0\)&\(1.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c c c c c  c c c c| }
\hline
 No.&  Month& Typical floor: & \(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(0.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(1.5\)
   &\(1.7\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(7.3\)
   &\(2.1\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(2.7\)&\(5.4\)&\(8.3\)
   &\(1.2\)&\(0.9\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982 &
   &\(0.0\)&\(2.3\)&\(8.8\)&\(10.2\)
   &\(2.9\)&\(0.1\)&\(1.0\)&\(1.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.1\)&\(5.7\)&\(16.8\)
   &\(6.1\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(1.9\)&\(2.5\)&\(19.2\)
   &\(4.2\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(5.6\)&\(12.3\)
   &\(6.9\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(12.9\)
   &\(7.7\)&\(2.0\)&\(0.7\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.9\)
   &\(7.6\)&\(1.0\)&\(1.4\)&\(2.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.9\)
   &\(4.6\)&\(2.0\)&\(2.8\)&\(2.1\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.2\)
   &\(1.8\)&\(0.0\)&\(0.0\)&\(0.9\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(2.9\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.3\)&\(1.0\)&\(1.0\)&\(1.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c c c c c  c c c c| }
\hline
 No.&  Month&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(0.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.1\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(1.5\)
   &\(1.7\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(7.3\)
   &\(2.1\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(0.7\)&\(0.0\)&\(8.3\)
   &\(1.2\)&\(0.9\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982&
   &\(0.0\)&\(2.3\)&\(6.2\)&\(5.3\)
   &\(2.9\)&\(0.1\)&\(1.0\)&\(1.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.1\)&\(5.7\)&\(9.3\)
   &\(6.1\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(0.9\)&\(2.2\)&\(11.7\)
   &\(4.2\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(1.9\)&\(8.3\)
   &\(1.8\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(7.5\)
   &\(2.8\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.9\)
   &\(6.2\)&\(1.0\)&\(0.2\)&\(0.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.9\)
   &\(1.0\)&\(1.0\)&\(1.8\)&\(2.0\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.2\)
   &\(1.8\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(2.9\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.3\)&\(1.0\)&\(1.0\)&\(1.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c c c c c  c c c c| }
\hline
 No.&  Month&Typical floor:   &\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(3.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(2.4\)&\(2.7\)&\(4.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982&
   &\(0.0\)&\(1.6\)&\(8.0\)&\(6.4\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.2\)&\(5.2\)&\(9.2\)
   &\(4.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(2.8\)&\(4.6\)&\(14.5\)
   &\(1.0\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(7.5\)&\(15.7\)
   &\(2.5\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(16.8\)
   &\(7.7\)&\(1.0\)&\(0.4\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(9.8\)
   &\(10.1\)&\(2.0\)&\(0.9\)&\(1.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(5.9\)
   &\(4.6\)&\(2.0\)&\(3.7\)&\(3.1\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.4\)
   &\(3.5\)&\(0.0\)&\(0.0\)&\(0.9\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(5.9\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.6\)&\(2.0\)&\(2.0\)&\(2.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&  Month&Typical floor:  &\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(3.0\)&\(0.0\)&\(0.2\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.3\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.3\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.3\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.3\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.3\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(2.0\)&\(0.0\)&\(3.4\)
   &\(5.2\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(11.5\)
   &\(6.3\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(1.7\)&\(2.7\)&\(12.5\)
   &\(3.5\)&\(2.8\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982&
   &\(0.0\)&\(3.3\)&\(7.7\)&\(9.1\)
   &\(5.8\)&\(0.2\)&\(3.0\)&\(0.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.2\)&\(9.4\)&\(13.1\)
   &\(8.2\)&\(2.0\)&\(2.0\)&\(0.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(2.8\)&\(4.7\)&\(19.1\)
   &\(4.2\)&\(1.0\)&\(1.0\)&\(0.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(7.5\)&\(16.0\)
   &\(4.4\)&\(1.0\)&\(1.0\)&\(0.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(19.4\)
   &\(5.4\)&\(1.0\)&\(0.4\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(9.8\)
   &\(11.4\)&\(1.0\)&\(0.8\)&\(0.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(5.9\)
   &\(5.6\)&\(3.0\)&\(3.8\)&\(0.0\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.4\)
   &\(3.5\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(5.9\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.6\)&\(2.0\)&\(2.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Month&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(3.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(2.4\)&\(2.7\)&\(4.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982&
   &\(0.0\)&\(1.6\)&\(8.0\)&\(6.4\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.2\)&\(5.2\)&\(9.4\)
   &\(4.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(2.8\)&\(4.6\)&\(14.5\)
   &\(1.0\)&\(1.0\)&\(1.0\)&\(0.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(7.5\)&\(15.7\)
   &\(2.5\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(16.8\)
   &\(7.7\)&\(1.0\)&\(0.4\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(9.8\)
   &\(10.1\)&\(2.0\)&\(0.9\)&\(0.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(5.9\)
   &\(4.6\)&\(2.0\)&\(3.7\)&\(0.0\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.4\)
   &\(3.5\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(5.9\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.6\)&\(2.0\)&\(2.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&  Month&Typical floor:   &\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(4.0\)&\(0.0\)&\(0.2\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.4\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.4\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.4\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.4\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.4\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(4.0\)&\(0.0\)&\(6.1\)
   &\(6.9\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(6.0\)&\(0.0\)&\(35.0\)
   &\(8.4\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(9.7\)&\(10.8\)&\(41.0\)
   &\(4.7\)&\(3.8\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982&
   &\(0.0\)&\(12.3\)&\(43.5\)&\(39.1\)
   &\(11.6\)&\(0.2\)&\(4.0\)&\(0.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.8\)&\(33.1\)&\(63.6\)
   &\(32.4\)&\(4.0\)&\(4.0\)&\(0.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(11.2\)&\(16.7\)&\(83.4\)
   &\(18.7\)&\(6.0\)&\(6.0\)&\(0.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(31.9\)&\(71.2\)
   &\(17.5\)&\(4.0\)&\(4.0\)&\(0.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(76.9\)
   &\(31.4\)&\(4.0\)&\(1.5\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(40.4\)
   &\(49.2\)&\(8.0\)&\(3.8\)&\(0.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(20.6\)
   &\(24.2\)&\(11.0\)&\(17.8\)&\(0.0\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.2\)
   &\(12.4\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(20.6\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(2.1\)&\(7.0\)&\(7.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Month&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&  Month&Typical floor:  &\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& 1/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.& 2/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& 3/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& 4/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
 5.& 5/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 6
 6.& 6/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
 7.& 7/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& 8/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& 9/1982&
   &\(0.0\)&\(1.0\)&\(2.7\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& 10/1982&
   &\(0.0\)&\(0.0\)&\(1.3\)&\(2.4\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 11.& 11/1982&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(3.7\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 12.& 12/1982&
   &\(0.0\)&\(1.0\)&\(0.3\)&\(3.7\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 13
 13.& 1/1983&
   &\(0.0\)&\(0.0\)&\(3.7\)&\(2.8\)
   &\(2.5\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 14
 14.& 2/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(5.3\)
   &\(2.5\)&\(1.0\)&\(0.4\)&\(0.0\)\\

%---------------- 15
 15.& 3/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.0\)
   &\(1.4\)&\(0.0\)&\(0.6\)&\(0.0\)\\

%---------------- 16
 16.& 4/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(3.6\)&\(1.0\)&\(1.0\)&\(0.0\)\\

%---------------- 17
 17.& 5/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 18
 18.& 6/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 19
 19.& 7/1983&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&  Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(2.0\)&\(0.0\)&\(0.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(0.06\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(0.06\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 8.& \(w_{1}\)&
   &\(0.0\)&\(3.0\)&\(0.0\)&\(0.17\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 9.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 10.& \(w_{3}\)&
   &\(0.0\)&\(4.0\)&\(0.0\)&\(0.22\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 11.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 12.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&  Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.22\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.33\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.44\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.22\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.33\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.44\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.22\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.33\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.44\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%  &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.22\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.33\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.44\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.22\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.11\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.33\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.44\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 38.} Requirements of typical structural sections/floors in 7/1982 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(1.91\)
   &\(3.44\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(1.52\)
   &\(1.72\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(1.52\)
   &\(1.72\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(2.0\)&\(0.0\)&\(3.43\)
   &\(5.17\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(4.0\)&\(0.0\)&\(6.08\)
   &\(6.08\)&\(6.89\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 39.} Requirements of typical structural sections/floors in 8/1982 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.26\)
   &\(4.22\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(7.26\)
   &\(2.11\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(7.26\)
   &\(2.11\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(3.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(11.52\)
   &\(6.33\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(1.0\)&\(0.0\)&\(3.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(6.0\)&\(0.0\)&\(35.04\)
   &\(8.44\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 40.} Requirements of typical structural sections/floors in 9/1982 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(4.26\)
   &\(2.33\)&\(1.89\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(2.71\)&\(5.42\)&\(8.26\)
   &\(1.17\)&\(0.94\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.71\)&\(0.0\)&\(8.26\)
   &\(1.17\)&\(0.94\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(2.43\)&\(2.71\)&\(4.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(1.71\)&\(2.71\)&\(12.52\)
   &\(3.50\)&\(2.83\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(2.43\)&\(2.71\)&\(4.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(9.71\)&\(10.84\)&\(41.04\)
   &\(4.67\)&\(3.78\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(1.0\)&\(2.71\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 41.} Requirements of typical structural sections/floors in 10/1982 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(1.0\)&\(0.13\)&\(1.35\)
   &\(2.91\)&\(0.11\)&\(2.0\)&\(2.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(2.29\)&\(8.82\)&\(10.19\)
   &\(2.91\)&\(0.06\)&\(1.0\)&\(1.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(2.29\)&\(6.24\)&\(5.35\)
   &\(2.91\)&\(0.06\)&\(1.0\)&\(1.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(1.57\)&\(7.98\)&\(6.42\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(3.29\)&\(7.67\)&\(9.12\)
   &\(5.82\)&\(0.17\)&\(3.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(1.57\)&\(7.98\)&\(6.42\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(12.29\)&\(43.51\)&\(39.08\)
   &\(11.64\)&\(0.22\)&\(4.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(1.29\)&\(2.42\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.12\)&\(3.77\)&\(0.0\)
   &\(2.09\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.12\)&\(5.66\)&\(16.76\)
   &\(6.09\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.12\)&\(5.66\)&\(9.34\)
   &\(6.09\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.24\)&\(5.21\)&\(9.40\)
   &\(4.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.24\)&\(9.43\)&\(13.05\)
   &\(8.18\)&\(2.0\)&\(2.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.24\)&\(5.21\)&\(9.40\)
   &\(4.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.82\)&\(33.06\)&\(63.60\)
   &\(32.36\)&\(4.0\)&\(4.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(3.71\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 43.} Requirements of typical structural sections/floors in 12/1982 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(1.88\)&\(2.49\)&\(3.67\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(1.88\)&\(2.49\)&\(19.16\)
   &\(4.17\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.88\)&\(2.16\)&\(11.74\)
   &\(4.17\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(2.76\)&\(4.55\)&\(14.51\)
   &\(1.0\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(2.76\)&\(4.65\)&\(19.12\)
   &\(4.17\)&\(1.0\)&\(1.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(2.76\)&\(4.55\)&\(14.51\)
   &\(1.0\)&\(1.0\)&\(1.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(11.18\)&\(16.69\)&\(83.40\)
   &\(18.67\)&\(6.0\)&\(6.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(1.0\)&\(0.34\)&\(3.71\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 44.} Requirements of typical structural sections/floors in 1/1983 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(5.60\)&\(6.46\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(5.60\)&\(12.35\)
   &\(6.93\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(1.94\)&\(8.34\)
   &\(1.83\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(7.55\)&\(15.75\)
   &\(2.55\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(7.55\)&\(15.95\)
   &\(4.38\)&\(1.0\)&\(1.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(7.55\)&\(15.75\)
   &\(2.55\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(31.90\)&\(71.23\)
   &\(17.53\)&\(4.0\)&\(4.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(3.66\)&\(2.85\)
   &\(2.55\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 45.} Requirements of typical structural sections/floors in 2/1983 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(11.85\)
   &\(0.21\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(12.87\)
   &\(7.66\)&\(2.0\)&\(0.74\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(7.52\)
   &\(2.76\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(16.84\)
   &\(7.75\)&\(1.0\)&\(0.37\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(19.37\)
   &\(5.42\)&\(1.0\)&\(0.37\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(16.84\)
   &\(7.75\)&\(1.0\)&\(0.37\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(76.86\)
   &\(31.43\)&\(4.0\)&\(1.47\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(5.35\)
   &\(2.45\)&\(1.0\)&\(0.37\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 46.} Requirements of typical structural sections/floors in 3/1983 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.91\)
   &\(5.15\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(6.91\)
   &\(7.61\)&\(1.0\)&\(1.42\)&\(2.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.94\)
   &\(6.23\)&\(1.0\)&\(0.16\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(9.85\)
   &\(10.07\)&\(2.0\)&\(0.94\)&\(1.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(9.85\)
   &\(11.38\)&\(1.0\)&\(0.79\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(9.85\)
   &\(10.07\)&\(2.0\)&\(0.94\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(40.41\)
   &\(49.20\)&\(5.0\)&\(3.77\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(3.97\)
   &\(1.38\)&\(0.0\)&\(0.63\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 47.} Requirements of typical structural sections/floors in 4/1983 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.94\)
   &\(4.63\)&\(2.0\)&\(2.0\)&\(1.11\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.94\)
   &\(4.63\)&\(2.0\)&\(2.84\)&\(2.11\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.94\)
   &\(1.02\)&\(1.0\)&\(1.84\)&\(2.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(5.88\)
   &\(4.63\)&\(2.0\)&\(3.69\)&\(3.11\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(5.88\)
   &\(5.65\)&\(3.0\)&\(3.84\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(5.88\)
   &\(4.63\)&\(2.0\)&\(3.69\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(20.59\)
   &\(24.18\)&\(11.0\)&\(17.76\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(3.62\)&\(1.0\)&\(1.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 48.} Requirements of typical structural sections/floors in 5/1983 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.18\)
   &\(1.76\)&\(0.0\)&\(0.0\)&\(0.89\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.18\)
   &\(1.76\)&\(0.0\)&\(0.0\)&\(0.89\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(1.18\)
   &\(1.76\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.35\)
   &\(3.53\)&\(0.0\)&\(0.0\)&\(0.89\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.35\)
   &\(3.53\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(2.35\)
   &\(3.53\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(8.24\)
   &\(12.35\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 49.} Requirements of typical structural sections/floors in 6/1983 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(2.94\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(2.94\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(2.94\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(5.88\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(5.88\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(5.88\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(20.59\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
\end{small}
\end{center}

%\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{small}
 {\bf Table 50.} Requirements of typical structural sections/floors in 7/1983 \\
\begin{tabular}{|c|c|c cccc cccc| }
\hline
 No.&Typical section&Typical floor:&\(r_{1}\)&\(r_{2}\)&\(r_{3}\)&\(r_{4}\)
   &\(r_{5}\)&\(r_{6}\)&\(r_{7}\)&\(r_{8}\)\\

%   &section&floor:&&&&&&&&\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%---------------- 1
 1.& \(g_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.29\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 2
 2.&\(g_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.29\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 3
 3.& \(g_{5}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.29\)&\(1.0\)&\(1.0\)&\(1.0\)\\

%---------------- 4
 4.& \(g_{9}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.59\)&\(2.0\)&\(2.0\)&\(2.0\)\\

%---------------- 5
% 5.& \(C_{6}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%--------------- 6
% 6.& \(C_{11}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 7
% 7.& \(C_{17}\)&
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
%   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 8
 5.& \(w_{1}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.59\)&\(2.0\)&\(2.0\)&\(0.0\)\\

%---------------- 9
 6.& \(w_{2}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.59\)&\(2.0\)&\(2.0\)&\(0.0\)\\

%---------------- 10
 7.& \(w_{3}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(2.06\)&\(7.0\)&\(7.0\)&\(0.0\)\\

%---------------- 11
 8.& \(w_{6}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

%---------------- 12
 9.& \(w_{7}\)&
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)
   &\(0.0\)&\(0.0\)&\(0.0\)&\(0.0\)\\

\hline
\end{tabular}
